UNIC: Universal Classification Models via Multi-teacher Distillation

Pretrained models have become a commodity and offer strong results on a broad range of tasks. In this work, we focus on classification and seek to learn a unique encoder able to take from several complementary pretrained models. We aim at even stronger generalization across a variety of classification tasks. We propose to learn such an encoder via multi-teacher distillation. We first thoroughly analyse standard distillation when driven by multiple strong teachers with complementary strengths. Guided by this analysis, we gradually propose improvements to the basic distillation setup. Among those, we enrich the architecture of the encoder with a ladder of expendable projectors, which increases the impact of intermediate features during distillation, and we introduce teacher dropping, a regularization mechanism that better balances the teachers' influence. Our final distillation strategy leads to student models of the same capacity as any of the teachers, while retaining or improving upon the performance of the best teacher for each task. Project page and code: https://europe.naverlabs.com/unic

==> tex/float/fig_2x2_gen_im1k_plot.tex <==
\begin{tikzpicture}[inner frame sep=0pt]
    \begin{axis}[
        height=\plothightwidth,
        width=\plothightwidth,
        xlabel={ImageNet-1K (Top-1 \%)},
        ylabel={Mean transfer (Top-1 \%)},
        label style={font=\tiny},
        tick label style={font=\tiny},
        minor tick num=1,
        xtick={},ytick={},
        legend pos=south west,
        x tick label style={yshift={0.05cm}},
        inner frame sep=0pt,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        legend style={font=\scriptsize},
    ]
        \fill[opacity=0.8,fill=\teacherareac] (0,0) rectangle (84,72.4);


        \addplot[dino] coordinates {(77.7, 72.4)};
        \addplot[deit] coordinates {(83.6, 68.5)};
        \addplot[dbot] coordinates {(84.0, 70.74)};
        \addplot[ibot] coordinates {(79.2,72.4)};

        \addplot[ddivine] coordinates {(83.1, 73.9)};

        \addplot[bdivine] coordinates {(83.8, 74.5)};

        \addplot[fdivine] coordinates {(83.8, 75.1)};


    \end{axis}
\end{tikzpicture}


==> tex/float/fig_2x2_gen_seg_plot.tex <==
\begin{tikzpicture}[inner frame sep=0pt]
    \begin{axis}[
        height=\plothightwidth,
        width=\plothightwidth,
        xlabel={ADE-20k (mIoU)},
        ylabel={Mean transfer (Top-1 \%)},
        label style={font=\tiny},
        tick label style={font=\tiny},
        minor tick num=1,
        legend pos=south east,
        legend style={font=\tiny},
        x tick label style={yshift={0.05cm}},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        legend style={font=\scriptsize},
    ]

        \addplot[dino] coordinates {(30.4, 72.4)};
        \addplot[deit] coordinates {(32.3, 68.5)};
        \addplot[dbot] coordinates {(32.8, 70.74)};
        \addplot[ibot] coordinates {(36.6,72.4)};


        \fill[opacity=0.8,fill=\teacherareac] (0,0) rectangle (36.6,72.4);

        \addplot[ddivine] coordinates {(37.5, 73.9)};

        \addplot[bdivine] coordinates {(38.9, 74.5)};

        \addplot[fdivine] coordinates {(39.6, 75.1)};


    \end{axis}
\end{tikzpicture}


==> tex/float/fig_2x2_seg_depth_plot.tex <==
\begin{tikzpicture}[inner frame sep=0pt]
    \begin{axis}[
        height=\plothightwidth,
        width=\plothightwidth,
        xlabel={ADE-20k (mIoU)},
        ylabel={NYUd (RMSE)},
        label style={font=\tiny},
        tick label style={font=\tiny},
        minor tick num=1,
        y dir=reverse,
        legend pos=south east,
        legend style={font=\tiny},
         x tick label style={yshift={0.05cm}},
        inner frame sep=0pt,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        legend style={font=\scriptsize},
    ]




        \fill[opacity=0.7,fill=\teacherareac] (0, 0.7) rectangle (36.6, 0.524);

        \addplot[dino] coordinates {(30.4, 0.570)};
        \addplot[deit] coordinates {(32.3, 0.589)};
        \addplot[dbot] coordinates {(32.8, 0.616)};
        \addplot[ibot] coordinates {(36.6, 0.524)};
        \addplot[ddivine] coordinates {(37.5, 0.545)};
        \addplot[bdivine] coordinates {(38.9, 0.515)};
        \addplot[fdivine] coordinates {(39.6, 0.511)};


    \end{axis}
\end{tikzpicture}


==> tex/float/fig_dinodbot_2d_gen_im1k_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=6cm,
        width=\linewidth,
        xlabel={ImageNet-1K (Top-1 \%)},
        ylabel={Mean transfer (Top-1 \%)},
        label style={font=\footnotesize},
        minor tick num=1,
        tick label style={font=\footnotesize},
        legend pos=south west,
        legend style={font=\tiny},
    ]

        \addplot[dino] coordinates {(77.7, 72.4)}; \leg{\dino};
        \addplot[dinost] coordinates {(77.1, 72.9)}; \leg{\dinodist};
        \addplot[dbot] coordinates {(84.0, 70.74)}; \leg{\dbot};
        \addplot[dbotst] coordinates {(83.4, 72.31)}; \leg{\dbotdist};




    \end{axis}
\end{tikzpicture}


==> tex/float/fig_dinodbot_2d_seg_depth_plot.tex <==
 \begin{tikzpicture}
    \begin{axis}[
        height=6cm,
        width=\linewidth,
        xlabel={ADE-20k Segmentation (mIoU)},
        ylabel={NYUD Depth (RMSE)},
        y dir=reverse,
        label style={font=\footnotesize},
        minor tick num=1,
        tick label style={font=\footnotesize},
        legend pos=south east,
        legend style={font=\tiny},
        ]

        \addplot[dino] coordinates {(30.4, 0.570)};
        \addplot[dinost] coordinates {(35.4, 0.5714)};
        \addplot[dbot] coordinates {(32.8, 0.6162)};
        \addplot[dbotst] coordinates {(35.91, 0.5626)};

    \end{axis}
\end{tikzpicture}


==> tex/float/fig_dinodeit_2d_gen_im1k_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=6cm,
        width=\linewidth,
        xlabel={ImageNet-1K (Top-1 \%)},
        ylabel={Mean transfer (Top-1 \%)},
        label style={font=\footnotesize},
        minor tick num=1,
        tick label style={font=\footnotesize},
        legend pos=south west,
        legend style={font=\tiny},
    ]

        \addplot[dino] coordinates {(77.7, 72.4)}; \leg{\dino};
        \addplot[dinost] coordinates {(77.1, 72.9)}; \leg{\dinodist};
        \addplot[deit] coordinates {(83.6, 68.5)}; \leg{\deit};
        \addplot[deitst] coordinates {(83.0, 71.9)}; \leg{\deitdist};

        \addplot[divineb] coordinates {(82.2, 74.1)}; \leg{\divineb};
        \addplot[divinet] coordinates {(83.1, 74.1)}; \leg{\divinet};
        \addplot[divineml] coordinates {(82.6, 74.1)}; \leg{\divinedp};
        \addplot[divine] coordinates {(83.2, 72.8)}; \leg{\divine};

    \end{axis}
\end{tikzpicture}


==> tex/float/fig_dinodeit_2d_seg_depth_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=6cm,
        width=\linewidth,
        xlabel={ADE-20k Segmentation (mIoU)},
        ylabel={NYUD Depth (RMSE)},
        y dir=reverse,
        label style={font=\footnotesize},
        minor tick num=1,
        tick label style={font=\footnotesize},
        legend pos=south east,
        legend style={font=\tiny},
    ]

        \addplot[dino] coordinates {(30.4, 0.570)};
        \addplot[dinost] coordinates {(35.4, 0.5714)};
        \addplot[deit] coordinates {(32.3, 0.589)};
        \addplot[deitst] coordinates {(31.2, 0.5675)};

        \addplot[divineb] coordinates {(36.9, 0.551)};
        \addplot[divinet] coordinates {(36.7, 0.553)};
        \addplot[divineml] coordinates {(37.6, 0.545)};
        \addplot[divine] coordinates {(37.4,	0.552)};

    \end{axis}
\end{tikzpicture}


==> tex/float/fig_pca_in1k.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=\utilheight,
    xlabel={Number of feature dimensions},
    ylabel={Change in top-1 (\%)},
    ylabel style={align=center},
    xmin=0,
    xmax=7,
    ymin=-100,
    ymax=0,
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={768,384,192,96,48,24,12,6,3},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    label style={font=\tiny},
    tick label style={font=\tiny},
    legend style={font=\tiny},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend style={font=\scriptsize},
]


\addplot[teachutil, thick] coordinates {
    (0,0.0) (1,-0.6) (2,-2.5) (3,-5.9) (4,-13.5) (5,-29.0) (6,-55.0) (7,-81.7)
};

\addplot[teachutil, thick] coordinates {
    (0,0.0) (1,0.0) (2,-1.4) (3,-4.2) (4,-10.5) (5,-25.5) (6,-53.6) (7,-85.0)
};

\addplot[teachutil, thick] coordinates {
    (0,0.0) (1,-0.4) (2,-1.0) (3,-2.5) (4,-6.1) (5,-17.9) (6,-48.4) (7,-82.5)
};

\addplot[teachutil, thick] coordinates {
    (0,0.0) (1,-0.4) (2,-1.2) (3,-3.2) (4,-10.2) (5,-35.0) (6,-74.7) (7,-94.4)
};

\addplot[fdivineline, ultra thick] coordinates {
    (0,0.0) (1,-0.2) (2,-0.7) (3,-1.7) (4,-4.1) (5,-11.6) (6,-36.5) (7,-76.2)
};

\legend{Teachers,,,,\bf{\unic}};

\end{axis}
\end{tikzpicture}


==> tex/float/fig_pca_seg.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=\utilheight,
    xlabel={Number of feature dimensions},
    ylabel={Segmentation (mIoU$\uparrow$)},
    ylabel style={align=center},
    xmin=0,
    xmax=7,
    ymin=0,
    ymax=40,
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={768,384,192,96,48,24,12,6,3},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    label style={font=\tiny},
    tick label style={font=\tiny},
    legend style={font=\tiny},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend style={font=\scriptsize},
]


\addplot[teachutil, thick] coordinates {
(0,30.25) (1,24.48) (2,19.95) (3,16.02) (4,11.06) (5,6.36) (6,3.12) (7,1.69)
};

\addplot[teachutil, thick] coordinates {
(0,31.95) (1,28.74) (2,25.63) (3,20.87) (4,13.62) (5,5.95) (6,1.85) (7,0.63)
};

\addplot[teachutil, thick] coordinates {
(0,36.17) (1,34.77) (2,31.43) (3,27.10) (4,21.40) (5,13.18) (6,5.02) (7,2.09)
};

\addplot[teachutil, thick] coordinates {
(0,32.78) (1,29.39) (2,25.14) (3,17.84) (4,8.78) (5,3.05) (6,1.28) (7,0.59)
};

\addplot[fdivineline, ultra thick] coordinates {
(0,39.42) (1,37.45) (2,35.17) (3,31.29) (4,24.18) (5,14.81) (6,6.36) (7,3.07)
};

\legend{Teachers,,,,\bf{\unic}};

\end{axis}
\end{tikzpicture}


==> tex/float/fig_pruning_depth.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Pruning Ratio},
    ylabel={RMSE},
    y dir=reverse,
    xtick=data,
    xticklabels={None, 10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]

\pgfplotstableread[row sep=\\,col sep=&]{
    Ratio & DINO & iBOT & DeiT-III & dBOT-ft & DIVINE-0.23 \\
    0  &  0.5700 & 0.5240 & 0.5890 & 0.6162 & 0.5527 \\
    10 &  0.5696 & 0.5244 & 0.5892 & 0.6176 & 0.5542 \\
    20 &  0.5706 & 0.5271 & 0.5919 & 0.6292 & 0.5579 \\
    30 &  0.5740 & 0.5381 & 0.6044 & 0.6614 & 0.5696 \\
    40 &  0.5898 & 0.5584 & 0.6318 & 0.6964 & 0.5911 \\
    50 &  0.6246 & 0.6325 & 0.6690 & 0.7282 & 0.6364 \\
    60 &  0.6829 & 0.7941 & 0.7230 & 0.7854 & 0.7192 \\
    70 &  0.7935 & 0.8890 & 0.7976 & 0.8744 & 0.8238 \\
    80 &  0.8934 & 0.9871 & 0.9117 & 0.9261 & 0.9551 \\
    90 &  1.0018 & 1.0027 & 1.0148 & 0.9519 & 1.0182 \\
}\mydata






\addplot[thick, color=\dinoc, mark=*, mark size=\mrksz-1]   table[x=Ratio,y=DINO]{\mydata};
\addlegendentry{DINO}

\addplot[thick, color=\deitc, mark=*, mark size=\mrksz-1]   table[x=Ratio,y=DeiT-III]{\mydata};
\addlegendentry{DeiT-III}

\addplot[thick, color=\divinetc, mark=*,  mark size=\mrksz-1]  table[x=Ratio,y=DIVINE-0.23]{\mydata};
\addlegendentry{\divinet}

\end{axis}
\end{tikzpicture}


==> tex/float/fig_pruning_in1k.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=\utilheight,
    xlabel={Weight pruning ratio (\%)},
    ylabel={Change in top-1 (\%)},
    ylabel style={align=center},
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabels={0,10,20,30,40,50,60,70,80,90},
    legend pos=south west,
    xmin=0,
    xmax=9,
    ymin=-100,
    ymax=0,
    ymajorgrids=true,
    grid style=dashed,
    label style={font=\tiny},
    tick label style={font=\tiny},
    legend style={font=\tiny},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend style={font=\scriptsize},
]



\addplot[teachutil, thick] coordinates {
    (0,0.00) (1,0.00) (2,0.00) (3,-0.39) (4,-1.03) (5,-3.47) (6,-12.74) (7,-43.37) (8,-67.44) (9,-84.04)
};

\addplot[teachutil, thick] coordinates {
    (0,0.00) (1,0.00) (2,-0.12) (3,-0.24) (4,-0.84) (5,-1.91) (6,-4.90) (7,-13.64) (8,-39.83) (9,-67.94)
};

\addplot[teachutil, thick] coordinates {
    (0,0.00) (1,0.00) (2,0.00) (3,-0.38) (4,-2.02) (5,-8.59) (6,-41.79) (7,-63.26) (8,-78.54) (9,-88.76)
};

\addplot[teachutil, thick] coordinates {
    (0,0.00) (1,0.00) (2,-0.36) (3,-2.26) (4,-4.88) (5,-11.67) (6,-32.74) (7,-56.79) (8,-72.02) (9,-84.05)
};

\addplot[fdivineline, ultra thick] coordinates {
    (0,0.00) (1,-0.02) (2,-0.47) (3,-1.83) (4,-6.32) (5,-21.59) (6,-54.84) (7,-75.41) (8,-85.23) (9,-91.28)
};

\legend{Teachers,,,,\bf{\unic}};


\end{axis}
\end{tikzpicture}


==> tex/float/fig_pruning_seg.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=\utilheight,
    xlabel={Weight pruning ratio (\%)},
    ylabel={Segmentation (mIoU$\uparrow$}),
    ylabel style={align=center},
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabels={0,10,20,30,40,50,60,70,80,90},
    legend pos=south west,
    xmin=0,
    xmax=9,
    ymin=0,
    ymax=40,
    ymajorgrids=true,
    grid style=dashed,
    label style={font=\tiny},
    tick label style={font=\tiny},
    legend style={font=\tiny},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend style={font=\scriptsize},
]

\addplot[teachutil, thick] coordinates {
(0,30.44) (1,29.98) (2,29.96) (3,30.30) (4,29.51) (5,27.46) (6,21.41) (7,13.33) (8,8.02) (9,4.04)
};

\addplot[teachutil, thick] coordinates {
(0,32.28) (1,31.88) (2,31.28) (3,30.28) (4,27.59) (5,23.47) (6,19.11) (7,13.31) (8,7.48) (9,2.60)
};

\addplot[teachutil, thick] coordinates {
(0,36.56) (1,36.53) (2,36.38) (3,35.68) (4,33.56) (5,28.01) (6,15.40) (7,9.03) (8,4.96) (9,2.86)
};

\addplot[teachutil, thick] coordinates {
(0,32.81) (1,32.69) (2,31.74) (3,29.77) (4,27.62) (5,23.74) (6,16.18) (7,10.33) (8,7.09) (9,4.52)
};

\addplot[fdivineline, ultra thick] coordinates {
(0,39.57) (1,39.32) (2,38.81) (3,37.14) (4,32.59) (5,22.28) (6,12.40) (7,6.29) (8,4.21) (9,3.34)
};

\legend{Teachers,,,,\bf{\unic}};


\end{axis}
\end{tikzpicture}


==> tex/float/fig_tdrop_linprobe.tex <==
\begin{tikzpicture}[trim axis right,trim axis left]
\begin{axis}[
    xlabel={Epoch},
    ylabel={ImageNet-1K Acc.},
    ymin=65, ymax=84,
    label style={font=\small},
    tick label style={font=\scriptsize},
    grid=major,
    xmin=0,
    xmax=100,
    xlabel shift = -0.15cm,
    ylabel shift = -0.1cm,
    x tick label style={yshift={0.08cm}},
    legend style={at={(0.95,0.05)}, anchor=south east, font=\small},
    width=\linewidth,
    height=\utilheight,
]


\addplot[\deitc, thick] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_lp_cls_deit.csv};

\addplot[\divinec, thick, dashed] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_lp_cls_divineb.csv};

\addplot[\divinec, ultra thick] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_lp_cls_divinet.csv};


\addplot[\deitc, thick] coordinates {(83.8, 74.5)};
\addplot[\divinec, thick, dashed] coordinates {(83.8, 74.5)};
\addplot[\divinec, thick, ] coordinates {(83.8, 74.5)};



\legend{\deit only, no \emph{tdrop}, with \emph{tdrop}};


\end{axis}
\end{tikzpicture}
\vspace{-0.17cm}


==> tex/float/fig_tdrop_loss.tex <==

\begin{tikzpicture}[trim axis right,trim axis left]
\begin{axis}[
    xlabel={Epoch},
    ylabel={Loss},
    ymin=0.1,
    xmin=0,
    xmax=200,
    ymax=0.85,
    width=\linewidth,
    height=\utilheight,
    grid=major,
    label style={font=\small},
    tick label style={font=\scriptsize},
    xlabel shift = -0.15cm,
    ylabel shift = -0.1cm,
    x tick label style={yshift={0.08cm}},
    legend pos=north east,
    legend style={font=\small, legend columns=2},
    legend image post style={scale=0.5},
    legend style={/tikz/every even column/.append style={column sep=0.1cm}}]


\addplot[\dinoc,  thick] coordinates {(83.8, 74.5)};
\addplot[Black,  thick, dashed] coordinates {(83.8, 74.5)};
\addplot[\deitc,  thick] coordinates {(83.8, 74.5)};
\addplot[Black,  thick, ] coordinates {(83.8, 74.5)};


\addplot[\dinoc, ultra thick, dashed] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_divineb_loss_dino.csv};


\addplot[\deitc, ultra thick, dashed] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_divineb_loss_deit.csv};



\addplot[\dinoc, ultra thick] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_divinet_loss_dino.csv};


\addplot[\deitc, ultra thick] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_divinet_loss_deit.csv};



\legend{\dino, no \emph{tdrop}, \deit, with \emph{tdrop}};

\end{axis}
\end{tikzpicture}
\vspace*{-0.17cm}


==> tex/float/fig_teacher_coeff_2teachers.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5cm,
    ymin=0,
    ymax=1,
    xlabel={Epoch},
    ylabel={Teacher coeff. ($\alpha_t$)},
    xmin=0,
    xmax=200,
    grid=both,
    legend pos=north east,
    cycle list name=color list,
    label style={font=\small},
    tick label style={font=\scriptsize},
    minor tick num=1,
    legend image post style={scale=0.5},
    legend style={font=\small},
    xlabel shift = -0.15cm,
    ylabel shift = -0.09cm,
    x tick label style={yshift={0.08cm}},
]

\addplot[Black, thick] coordinates {(1, 74.5)};
\addplot[Black, thick, dashed] coordinates {(1, 74.5)};
\addplot[Black, thick, dotted] coordinates {(1, 74.5)};


\addplot[\dinoc, dotted, ultra thick] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_c_d_dino_p100.csv};

\addplot[\deitc, dotted, ultra thick] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_c_d_deit_p100.csv};

\addplot[\dinoc, dashed, ultra thick] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_c_d_dino_p050.csv};

\addplot[\deitc, dashed, ultra thick] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_c_d_deit_p050.csv};

\addplot[\dinoc, ultra thick] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_c_d_dino_p025.csv};

\addplot[\deitc, ultra thick] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_c_d_deit_p025.csv};

\legend{$p=0.25$, $p=0.5$, $p=1.0$};


\end{axis}
\end{tikzpicture}
\vspace*{-0.15cm}


==> tex/float/fig_teacher_coeff_4teachers.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4cm,
    ymax=0.6,
    xlabel={Epoch},
    ylabel={Teacher Coefficient ($\alpha_t$)},
    grid=both,
label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    minor tick num=1,
    legend image post style={scale=0.5},
    legend style={font=\tiny},
]







\addplot[\dinoc, thick] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_c_d_dino_p025.csv};

\addplot[\deitc, thick] table [col sep=comma, x expr=\coordindex, y index=0] {./tex/res/data_c_d_deit_p025.csv};

\legend{\dino,\deit};


\end{axis}
\end{tikzpicture}

